Normal 5-edge-coloring of some snarks superpositioned by Flower snarks

An edge e is normal in a proper edge-coloring of a cubic graph G if the number of distinct colors on four edges incident to e is 2 or 4: A normal edge-coloring of G is a proper edge-coloring in which every edge of G is normal. The Petersen Coloring Conjecture is equivalent to stating that every bridgeless cubic graph has a normal 5-edge-coloring. Since every 3-edge-coloring of a cubic graph is trivially normal, it is suficient to consider only snarks to establish the conjecture. In this paper, we consider a class of superpositioned snarks obtained by choosing a cycle C in a snark G and superpositioning vertices of C by one of two simple supervertices and edges of C by superedges Hx;y, where H is any snark and x; y any pair of nonadjacent vertices of H: For such superpositioned snarks, two suficient conditions are given for the existence of a normal 5-edge-coloring. The first condition yields a normal 5-edge-coloring for all hypohamiltonian snarks used as superedges, but only for some of the possible ways of connecting them. In particular, since the Flower snarks are hypohamiltonian, this consequently yields a normal 5-edge-coloring for many snarks superpositioned by the Flower snarks. The second sufficient condition is more demanding, but its application yields a normal 5-edge-colorings for all superpositions by the Flower snarks. The same class of snarks is considered in [S. Liu, R.-X. Hao, C.-Q. Zhang, Berge{Fulkerson coloring for some families of superposition snarks, Eur. J. Comb. 96 (2021) 103344] for the Berge-Fulkerson conjecture. Since we established that this class has a Petersen coloring, this immediately yields the result of the above mentioned paper.

==> (inline-0) <==
\begin{tabular}
[c]{ll}%
\includegraphics[scale=0.55]{Fig14a.pdf} &
\includegraphics[scale=0.5]{Fig14b.pdf}
\end{tabular}
\begin{longtable}{|l|l|l|l|}
		\caption{A $2$-factor of $H-y$ which induces a right coloring $R_j$ of $H_{x,y}$ for $H=J_5$.} \label{tab_doublyRight5} \\%
		
		\hline \multicolumn{1}{|c|}{\textbf{$x$}} & \multicolumn{1}{c|}{\textbf{$y$}} &
		\multicolumn{1}{c|}{\textbf{$x_j$}} & \multicolumn{1}{c|}{\text{$F_j$}} \\ \hline
		\endfirsthead
\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 2}} & \text{{\tiny (1, 5,
		4, 3, 2, 7, 17, 13, 19, 9, 14, 18, 12, 16, 15, 10, 20, 11, 6, 1)}}\\
\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 6}} & \text{{\tiny (1, 2,
		3, 4, 5, 1), (6, 11, 20, 10, 15, 16, 6), (7, 12, 18, 14, 9, 19, 13, 17, 7)}}\\
\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 3}} & \text{{\tiny (2, 3,
		4, 5, 10, 20, 14, 9, 19, 15, 16, 6, 11, 17, 13, 8, 18, 12, 7, 2)}}\\
\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny (2, 3,
		8, 18, 12, 16, 6, 11, 20, 14, 9, 4, 5, 10, 15, 19, 13, 17, 7, 2)}}\\
\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny (2, 3,
		8, 13, 17, 11, 6, 16, 15, 19, 9, 4, 5, 10, 20, 14, 18, 12, 7, 2)}}\\
\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 2}} & \text{{\tiny (8, 13,
		19, 9, 14, 18, 8), (1, 5, 4, 3, 2, 7, 17, 11, 20, 10, 15, 16, 6, 1)}}\\
\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny (3, 4,
		9, 14, 18, 8, 3), (1, 2, 7, 17, 13, 19, 15, 16, 6, 11, 20, 10, 5, 1)}}\\
\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny (2, 3,
		4, 5, 10, 15, 19, 9, 14, 20, 11, 6, 16, 12, 18, 8, 13, 17, 7, 2)}}\\
\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 16}} & \text{{\tiny (2, 3,
		4, 5, 10, 20, 14, 9, 19, 15, 16, 6, 11, 17, 13, 8, 18, 12, 7, 2)}}\\
\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 5}} & \text{{\tiny (1, 2,
		3, 8, 18, 14, 20, 10, 5, 4, 9, 19, 15, 16, 12, 7, 17, 11, 6, 1)}}\\
\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny (6, 11,
		17, 7, 12, 16, 6), (1, 2, 3, 8, 18, 14, 20, 10, 15, 19, 9, 4, 5, 1)}}\\
\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny (2, 3,
		8, 18, 12, 16, 6, 11, 20, 14, 9, 4, 5, 10, 15, 19, 13, 17, 7, 2)}}\\
\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 19}} & \text{{\tiny (2, 3,
		4, 5, 10, 15, 19, 9, 14, 20, 11, 6, 16, 12, 18, 8, 13, 17, 7, 2)}}\\
\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 2}} & \text{{\tiny (8, 13,
		19, 9, 14, 18, 8), (1, 5, 4, 3, 2, 7, 12, 16, 15, 10, 20, 11, 6, 1)}}\\
\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny (3, 4,
		9, 19, 13, 8, 3), (1, 2, 7, 12, 18, 14, 20, 11, 6, 16, 15, 10, 5, 1)}}\\
\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny (2, 3,
		4, 5, 10, 20, 14, 9, 19, 15, 16, 6, 11, 17, 13, 8, 18, 12, 7, 2)}}\\
\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 11}} & \text{{\tiny (2, 3,
		4, 5, 10, 15, 19, 9, 14, 20, 11, 6, 16, 12, 18, 8, 13, 17, 7, 2)}}\\
\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 5}} & \text{{\tiny (1, 2,
		7, 12, 16, 15, 19, 9, 14, 20, 10, 5, 4, 3, 8, 13, 17, 11, 6, 1)}}\\
\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny (9, 14,
		20, 10, 15, 19, 9), (1, 2, 7, 12, 16, 6, 11, 17, 13, 8, 3, 4, 5, 1)}}\\
\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny (4, 5,
		10, 15, 19, 9, 4), (2, 3, 8, 13, 17, 7, 2), (6, 11, 20, 14, 18, 12, 16, 6)}}\\
\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 14}} & \text{{\tiny (2, 3,
		8, 18, 12, 16, 6, 11, 20, 14, 9, 4, 5, 10, 15, 19, 13, 17, 7, 2)}}\\
\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 1}} & \text{{\tiny (1, 2,
		3, 8, 13, 17, 11, 6, 16, 12, 18, 14, 20, 10, 15, 19, 9, 4, 5, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 11}} & \text{{\tiny (1, 2,
		3, 4, 5, 10, 15, 19, 9, 14, 20, 11, 17, 13, 8, 18, 12, 16, 6, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 16}} & \text{{\tiny (1, 2,
		3, 4, 5, 10, 20, 14, 9, 19, 15, 16, 12, 18, 8, 13, 17, 11, 6, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny (1, 2,
		3, 4, 9, 19, 13, 17, 7, 12, 18, 14, 20, 11, 6, 16, 15, 10, 5, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 11}} & \text{{\tiny (2, 3,
		4, 9, 14, 18, 12, 7, 2), (1, 5, 10, 20, 11, 17, 13, 19, 15, 16, 6, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 16}} & \text{{\tiny (2, 3,
		4, 9, 19, 13, 17, 7, 2), (1, 5, 10, 15, 16, 12, 18, 14, 20, 11, 6, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny (9, 14,
		20, 10, 15, 19, 9), (1, 2, 7, 17, 11, 6, 16, 12, 18, 8, 3, 4, 5, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 11}} & \text{{\tiny (1, 2,
		7, 17, 11, 20, 14, 9, 19, 15, 10, 5, 4, 3, 8, 18, 12, 16, 6, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 16}} & \text{{\tiny (1, 2,
		3, 8, 18, 14, 20, 10, 5, 4, 9, 19, 15, 16, 12, 7, 17, 11, 6, 1)}}\\
\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny (1, 2,
		7, 12, 16, 15, 10, 20, 11, 17, 13, 19, 9, 14, 18, 8, 3, 4, 5, 1)}}\\
\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 17}} & \text{{\tiny (1, 2,
		3, 4, 9, 19, 13, 8, 18, 14, 20, 11, 17, 7, 12, 16, 15, 10, 5, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny (9, 14,
		20, 10, 15, 19, 9), (1, 2, 7, 12, 16, 6, 11, 17, 13, 8, 3, 4, 5, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny (1, 2,
		3, 8, 13, 19, 15, 10, 5, 4, 9, 14, 20, 11, 17, 7, 12, 16, 6, 1)}}\\
\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 16}} & \text{{\tiny (1, 2,
		7, 12, 16, 15, 19, 9, 14, 20, 10, 5, 4, 3, 8, 13, 17, 11, 6, 1)}}\\
\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny (1, 2,
		7, 17, 11, 20, 10, 15, 16, 12, 18, 14, 9, 19, 13, 8, 3, 4, 5, 1)}}\\
\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 12}} & \text{{\tiny (1, 2,
		3, 4, 9, 14, 18, 8, 13, 19, 15, 16, 12, 7, 17, 11, 20, 10, 5, 1)}}\\
\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny (1, 5,
		10, 20, 11, 17, 7, 2, 3, 4, 9, 14, 18, 8, 13, 19, 15, 16, 6, 1)}}\\
\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 17}} & \text{{\tiny (3,
		4, 9, 14, 18, 8, 3), (1, 2, 7, 17, 13, 19, 15, 16, 6, 11, 20, 10, 5, 1)}}\\
\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 7}} & \text{{\tiny (2, 3,
		8, 13, 17, 7, 2), (1, 5, 4, 9, 19, 15, 10, 20, 14, 18, 12, 16, 6, 1)}}\\
\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 16}} & \text{{\tiny (1,
		2, 3, 8, 13, 17, 7, 12, 18, 14, 20, 10, 5, 4, 9, 19, 15, 16, 6, 1)}}\\
\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny (1, 2,
		3, 8, 13, 19, 15, 10, 5, 4, 9, 14, 20, 11, 17, 7, 12, 16, 6, 1)}}\\
\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 20}} & \text{{\tiny (4,
		5, 10, 20, 14, 9, 4), (1, 2, 3, 8, 13, 19, 15, 16, 12, 7, 17, 11, 6, 1)}}\\
\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 8}} & \text{{\tiny (2, 3,
		8, 13, 17, 7, 2), (1, 5, 4, 9, 19, 15, 10, 20, 14, 18, 12, 16, 6, 1)}}\\
\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 14}} & \text{{\tiny (9,
		14, 20, 10, 15, 19, 9), (1, 5, 4, 3, 2, 7, 17, 13, 8, 18, 12, 16, 6, 1)}}\\
\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny (1, 5,
		10, 20, 11, 6, 1), (2, 3, 4, 9, 14, 18, 8, 13, 19, 15, 16, 12, 7, 2)}}\\
\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 12}} & \text{{\tiny (1,
		2, 7, 12, 18, 14, 9, 4, 3, 8, 13, 19, 15, 16, 6, 11, 20, 10, 5, 1)}}\\
\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 7}} & \text{{\tiny (1, 5,
		4, 9, 19, 15, 10, 20, 14, 18, 12, 7, 2, 3, 8, 13, 17, 11, 6, 1)}}\\
\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 11}} & \text{{\tiny (4,
		5, 10, 15, 19, 9, 4), (1, 2, 3, 8, 13, 17, 7, 12, 18, 14, 20, 11, 6, 1)}}\\ \hline
\end{longtable}}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
{\tiny \begin{longtable}{|l|l|l|l|}
			\caption{A $2$-factor of $H-y$ which induces a right coloring $R_j$ of $H_{x,y}$ for $H=J_7$.} \label{tab_doublyRight7} \\%
			
			\hline \multicolumn{1}{|c|}{\textbf{$x$}} & \multicolumn{1}{c|}{\textbf{$y$}} &
			\multicolumn{1}{c|}{\textbf{$x_j$}} & \multicolumn{1}{c|}{\text{$F_j$}} \\ \hline
			\endfirsthead
			
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 2}} & \text{{\tiny (2, 3,
					10, 17, 23, 9, 2), (1, 7, 14, 21, 22, 16, 24, 18, 11, 25, 19, 27, 13, 6, 5,
					12, 26, 20, 28, 15, 8, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 8}} & \text{{\tiny (5, 6,
					13, 27, 19, 12, 5), (1, 2, 3, 10, 24, 16, 9, 23, 17, 25, 11, 18, 26, 20, 28,
					15, 8, 22, 21, 14, 7, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 8}} & \text{{\tiny (12,
					19, 27, 13, 20, 26, 12), (2, 3, 10, 24, 16, 9, 2), (1, 7, 6, 5, 4, 11, 25, 17,
					23, 15, 28, 14, 21, 22, 8, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 23}} & \text{{\tiny (12,
					19, 27, 13, 20, 26, 12), (1, 7, 6, 5, 4, 11, 25, 17, 23, 9, 2, 3, 10, 24, 16,
					22, 21, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 11}} & \text{{\tiny (1,
					2, 3, 10, 17, 23, 9, 16, 24, 18, 26, 12, 19, 25, 11, 4, 5, 6, 7, 14, 28, 20,
					13, 27, 21, 22, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 24}} & \text{{\tiny (9,
					16, 24, 10, 17, 23, 9), (1, 2, 3, 4, 5, 12, 19, 25, 11, 18, 26, 20, 28, 14, 7,
					6, 13, 27, 21, 22, 8, 1)}}\\ \hline
			
		\end{longtable}
}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
{\tiny \begin{longtable}{|l|l|l|l|l|}
			\caption{A $2$-factor of $H$ which induces a left coloring $L_{j,k}$ of $H_{x,y}$ for $H=J_5$.} \label{tab_doublyLeft5} \\%
			
			\hline \multicolumn{1}{|c|}{\textbf{$x$}} & \multicolumn{1}{c|}{\textbf{$y$}} &
			\multicolumn{1}{c|}{\textbf{$x_j$}} &
			\multicolumn{1}{c|}{\textbf{$y_k$}} &
			\multicolumn{1}{c|}{\text{$F_{j,k}$}} \\ \hline
			\endfirsthead
			
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 2}} & \text{{\tiny 3}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 2}} & \text{{\tiny 13}} &
			\text{{\tiny (1, 5, 4, 9, 19, 13, 17, 11, 6, 1), (2, 3, 8, 18, 14, 20, 10, 15,
					16, 12, 7, 2)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 2}} & \text{{\tiny 18}} &
			\text{{\tiny (1, 5, 4, 9, 14, 18, 12, 16, 6, 1), (2, 3, 8, 13, 19, 15, 10, 20,
					11, 17, 7, 2)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 5}} & \text{{\tiny 3}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 5}} & \text{{\tiny 13}} &
			\text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9, 14,
					20, 11, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 5}} & \text{{\tiny 18}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 6}} & \text{{\tiny 3}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 6}} & \text{{\tiny 13}} &
			\text{{\tiny (1, 2, 7, 17, 13, 19, 15, 10, 5, 1), (3, 4, 9, 14, 20, 11, 6, 16,
					12, 18, 8, 3)}}\\
			\text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 6}} & \text{{\tiny 18}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 3}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 3}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 3}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 9, 19, 13, 17, 11, 6, 1), (2, 3, 8, 18, 14, 20, 10, 15,
					16, 12, 7, 2)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 5}} &
			\text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9, 14,
					20, 11, 6, 1)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 7, 17, 13, 19, 15, 10, 5, 1), (3, 4, 9, 14, 20, 11, 6, 16,
					12, 18, 8, 3)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 9, 14, 18, 12, 16, 6, 1), (2, 3, 8, 13, 19, 15, 10, 20,
					11, 17, 7, 2)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 5}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 2}} & \text{{\tiny 7}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 2}} & \text{{\tiny 18}} &
			\text{{\tiny (2, 3, 4, 9, 19, 15, 16, 12, 7, 2), (1, 5, 10, 20, 14, 18, 8, 13,
					17, 11, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 5}} & \text{{\tiny 7}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 5}} & \text{{\tiny 16}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 5}} & \text{{\tiny 18}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny 7}} &
			\text{{\tiny (1, 2, 7, 17, 13, 8, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14,
					18, 12, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny 16}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny 18}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny 5}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 7, 17, 13, 8, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14,
					18, 12, 16, 6)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 16}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 16}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 2}} &
			\text{{\tiny (2, 3, 4, 9, 19, 15, 16, 12, 7, 2), (1, 5, 10, 20, 14, 18, 8, 13,
					17, 11, 6, 1)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 12}} & \text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 2}} & \text{{\tiny 8}} &
			\text{{\tiny (10, 15, 19, 13, 17, 11, 20, 10), (1, 5, 4, 9, 14, 18, 8, 3, 2,
					7, 12, 16, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 2}} & \text{{\tiny 17}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 2}} & \text{{\tiny 19}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 5}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 2, 3, 8, 18, 14, 20, 11, 6, 1), (4, 5, 10, 15, 16, 12, 7, 17,
					13, 19, 9, 4)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 5}} & \text{{\tiny 17}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 5}} & \text{{\tiny 19}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 2, 3, 8, 18, 14, 9, 4, 5, 1), (6, 11, 20, 10, 15, 19, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 17}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 19}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 2}} &
			\text{{\tiny (10, 15, 19, 13, 17, 11, 20, 10), (1, 5, 4, 9, 14, 18, 8, 3, 2,
					7, 12, 16, 6, 1)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 5}} &
			\text{{\tiny (7, 12, 16, 15, 19, 13, 17, 7), (1, 2, 3, 8, 18, 14, 9, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 7, 12, 18, 8, 3, 4, 5, 1), (6, 11, 17, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 19}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 19}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 19}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 2}} & \text{{\tiny 7}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 2}} & \text{{\tiny 13}} &
			\text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8, 18,
					12, 16, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 5}} & \text{{\tiny 7}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 5}} & \text{{\tiny 11}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 5}} & \text{{\tiny 13}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny 7}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny 11}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny 13}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny 5}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 7}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 11}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 11}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 2}} &
			\text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8, 18,
					12, 16, 6, 1)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 17}} & \text{{\tiny 1}} & \text{{\tiny 13}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 2}} & \text{{\tiny 8}} &
			\text{{\tiny (10, 15, 16, 12, 18, 14, 20, 10), (1, 5, 4, 9, 19, 13, 8, 3, 2,
					7, 17, 11, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 2}} & \text{{\tiny 12}} &
			\text{{\tiny (1, 5, 4, 9, 19, 13, 17, 11, 6, 1), (2, 3, 8, 18, 14, 20, 10, 15,
					16, 12, 7, 2)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 2}} & \text{{\tiny 14}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 5}} & \text{{\tiny 8}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 5}} & \text{{\tiny 12}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 5}} & \text{{\tiny 14}} &
			\text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9, 14,
					20, 11, 6, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 2, 7, 17, 13, 8, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14,
					18, 12, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 12}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 1}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 14}} &
			\text{{\tiny (1, 2, 7, 17, 13, 19, 15, 10, 5, 1), (3, 4, 9, 14, 20, 11, 6, 16,
					12, 18, 8, 3)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 2}} &
			\text{{\tiny (10, 15, 16, 12, 18, 14, 20, 10), (1, 5, 4, 9, 19, 13, 8, 3, 2,
					7, 17, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 5}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 8}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 8, 13, 19, 9, 4, 5, 1), (6, 11, 17, 7, 12, 18, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 9, 19, 13, 17, 11, 6, 1), (2, 3, 8, 18, 14, 20, 10, 15,
					16, 12, 7, 2)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 12}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14, 18, 8, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 14}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 14}} & \text{{\tiny 5}} &
			\text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9, 14,
					20, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 14}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 2, 3, 4, 5, 1), (6, 11, 17, 7, 12, 18, 8, 13, 19, 9, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 1}} & \text{{\tiny 12}} &
			\text{{\tiny (1, 2, 7, 17, 13, 8, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9, 14,
					18, 12, 16, 6)}}\\
			\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 1}} & \text{{\tiny 17}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 11}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 11}} & \text{{\tiny 12}} &
			\text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8, 18,
					12, 16, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 16}} & \text{{\tiny 2}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 7}} & \text{{\tiny 16}} & \text{{\tiny 17}} &
			\text{{\tiny (2, 3, 4, 9, 19, 15, 16, 12, 7, 2), (1, 5, 10, 20, 14, 18, 8, 13,
					17, 11, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 13}} &
			\text{{\tiny (1, 2, 3, 8, 18, 14, 9, 4, 5, 1), (6, 11, 20, 10, 15, 19, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 1}} & \text{{\tiny 18}} &
			\text{{\tiny (1, 2, 3, 8, 13, 19, 9, 4, 5, 1), (6, 11, 17, 7, 12, 18, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 11}} & \text{{\tiny 3}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 11}} & \text{{\tiny 18}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 16}} & \text{{\tiny 3}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 16}} & \text{{\tiny 13}} &
			\text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9, 14,
					20, 11, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 2, 7, 17, 13, 19, 15, 10, 5, 1), (3, 4, 9, 14, 20, 11, 6, 16,
					12, 18, 8, 3)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 17}} &
			\text{{\tiny (1, 2, 3, 8, 13, 19, 9, 4, 5, 1), (6, 11, 17, 7, 12, 18, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 1}} & \text{{\tiny 19}} &
			\text{{\tiny (6, 11, 20, 14, 18, 12, 16, 6), (1, 2, 7, 17, 13, 8, 3, 4, 9, 19,
					15, 10, 5, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 11}} & \text{{\tiny 8}} &
			\text{{\tiny (9, 14, 20, 11, 17, 13, 19, 9), (1, 2, 7, 12, 18, 8, 3, 4, 5, 10,
					15, 16, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 11}} & \text{{\tiny 17}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 11}} & \text{{\tiny 19}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 16}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 2, 3, 8, 18, 14, 20, 11, 6, 1), (4, 5, 10, 15, 16, 12, 7, 17,
					13, 19, 9, 4)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 16}} & \text{{\tiny 17}} &
			\text{{\tiny (8, 13, 19, 15, 16, 12, 18, 8), (1, 5, 10, 20, 14, 9, 4, 3, 2, 7,
					17, 11, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 13}} & \text{{\tiny 16}} & \text{{\tiny 19}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 1}} &
			\text{{\tiny (1, 2, 7, 17, 13, 19, 15, 10, 5, 1), (3, 4, 9, 14, 20, 11, 6, 16,
					12, 18, 8, 3)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 11}} &
			\text{{\tiny (9, 14, 20, 11, 17, 13, 19, 9), (1, 2, 7, 12, 18, 8, 3, 4, 5, 10,
					15, 16, 6, 1)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 16}} &
			\text{{\tiny (1, 2, 3, 8, 18, 14, 20, 11, 6, 1), (4, 5, 10, 15, 16, 12, 7, 17,
					13, 19, 9, 4)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 17}} & \text{{\tiny 1}} &
			\text{{\tiny (1, 2, 3, 8, 13, 19, 9, 4, 5, 1), (6, 11, 17, 7, 12, 18, 14, 20,
					10, 15, 16, 6)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 17}} & \text{{\tiny 11}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 17}} & \text{{\tiny 16}} &
			\text{{\tiny (8, 13, 19, 15, 16, 12, 18, 8), (1, 5, 10, 20, 14, 9, 4, 3, 2, 7,
					17, 11, 6, 1)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 19}} & \text{{\tiny 1}} &
			\text{{\tiny (6, 11, 20, 14, 18, 12, 16, 6), (1, 2, 7, 17, 13, 8, 3, 4, 9, 19,
					15, 10, 5, 1)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 19}} & \text{{\tiny 11}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 13}} & \text{{\tiny 6}} & \text{{\tiny 19}} & \text{{\tiny 16}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 12}} &
			\text{{\tiny (1, 2, 3, 8, 18, 14, 9, 4, 5, 1), (6, 11, 20, 10, 15, 19, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 1}} & \text{{\tiny 14}} &
			\text{{\tiny (6, 11, 17, 13, 19, 15, 16, 6), (1, 2, 7, 12, 18, 8, 3, 4, 9, 14,
					20, 10, 5, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 2, 3, 8, 13, 19, 15, 16, 6, 1), (4, 5, 10, 20, 11, 17, 7, 12,
					18, 14, 9, 4)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 12}} &
			\text{{\tiny (8, 13, 17, 11, 20, 14, 18, 8), (1, 5, 10, 15, 19, 9, 4, 3, 2, 7,
					12, 16, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 14}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 16}} & \text{{\tiny 8}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 16}} & \text{{\tiny 12}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 6}} & \text{{\tiny 18}} & \text{{\tiny 16}} & \text{{\tiny 14}} &
			\text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9, 14,
					20, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 1}} &
			\text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6, 11,
					17, 13, 8, 3)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 11}} &
			\text{{\tiny (1, 2, 3, 8, 13, 19, 15, 16, 6, 1), (4, 5, 10, 20, 11, 17, 7, 12,
					18, 14, 9, 4)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 8}} & \text{{\tiny 16}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 12}} & \text{{\tiny 1}} &
			\text{{\tiny (1, 2, 3, 8, 18, 14, 9, 4, 5, 1), (6, 11, 20, 10, 15, 19, 13, 17,
					7, 12, 16, 6)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 12}} & \text{{\tiny 11}} &
			\text{{\tiny (8, 13, 17, 11, 20, 14, 18, 8), (1, 5, 10, 15, 19, 9, 4, 3, 2, 7,
					12, 16, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 12}} & \text{{\tiny 16}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14, 18,
					8, 13, 17, 7)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 14}} & \text{{\tiny 1}} &
			\text{{\tiny (6, 11, 17, 13, 19, 15, 16, 6), (1, 2, 7, 12, 18, 8, 3, 4, 9, 14,
					20, 10, 5, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 14}} & \text{{\tiny 11}} &
			\text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9, 14,
					20, 11, 17, 7)}}\\
			\text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 14}} & \text{{\tiny 16}} &
			\text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9, 14,
					20, 11, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny 7}} &
			\text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8, 18,
					12, 16, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny 16}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 6}} & \text{{\tiny 18}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 17}} & \text{{\tiny 7}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 17}} & \text{{\tiny 18}}
			& \text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14,
					18, 8, 13, 17, 7)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 20}} & \text{{\tiny 7}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 20}} & \text{{\tiny 16}}
			& \text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6,
					11, 17, 13, 8, 3)}}\\
			\text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 20}} & \text{{\tiny 18}}
			& \text{{\tiny (2, 3, 4, 9, 19, 15, 16, 12, 7, 2), (1, 5, 10, 20, 14, 18, 8,
					13, 17, 11, 6, 1)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 7}} & \text{{\tiny 6}} &
			\text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8, 18,
					12, 16, 6, 1)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 7}} & \text{{\tiny 17}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 7}} & \text{{\tiny 20}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 16}} & \text{{\tiny 6}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 16}} & \text{{\tiny 20}}
			& \text{{\tiny (1, 2, 7, 12, 18, 14, 20, 10, 5, 1), (3, 4, 9, 19, 15, 16, 6,
					11, 17, 13, 8, 3)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 17}}
			& \text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14,
					18, 8, 13, 17, 7)}}\\
			\text{{\tiny 12}} & \text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 20}}
			& \text{{\tiny (2, 3, 4, 9, 19, 15, 16, 12, 7, 2), (1, 5, 10, 20, 14, 18, 8,
					13, 17, 11, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 5, 4, 9, 14, 18, 12, 16, 6, 1), (2, 3, 8, 13, 19, 15, 10, 20,
					11, 17, 7, 2)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 12}} &
			\text{{\tiny (10, 15, 19, 13, 17, 11, 20, 10), (1, 5, 4, 9, 14, 18, 8, 3, 2,
					7, 12, 16, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 6}} & \text{{\tiny 14}} &
			\text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8, 18,
					12, 16, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 17}} & \text{{\tiny 8}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 17}} & \text{{\tiny 12}}
			& \text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14,
					18, 8, 13, 17, 7)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 17}} & \text{{\tiny 14}}
			& \text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9,
					14, 20, 11, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 20}} & \text{{\tiny 8}} &
			\text{{\tiny (10, 15, 16, 12, 18, 14, 20, 10), (1, 5, 4, 9, 19, 13, 8, 3, 2,
					7, 17, 11, 6, 1)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 20}} & \text{{\tiny 12}}
			& \text{{\tiny (1, 5, 4, 9, 19, 13, 17, 11, 6, 1), (2, 3, 8, 18, 14, 20, 10,
					15, 16, 12, 7, 2)}}\\
			\text{{\tiny 11}} & \text{{\tiny 18}} & \text{{\tiny 20}} & \text{{\tiny 14}}
			& \text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10,
					15, 16, 12, 18, 8)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 8}} & \text{{\tiny 6}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 8}} & \text{{\tiny 17}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 8}} & \text{{\tiny 20}} &
			\text{{\tiny (10, 15, 16, 12, 18, 14, 20, 10), (1, 5, 4, 9, 19, 13, 8, 3, 2,
					7, 17, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 6}} &
			\text{{\tiny (10, 15, 19, 13, 17, 11, 20, 10), (1, 5, 4, 9, 14, 18, 8, 3, 2,
					7, 12, 16, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 17}}
			& \text{{\tiny (1, 2, 3, 4, 5, 10, 20, 11, 6, 1), (7, 12, 16, 15, 19, 9, 14,
					18, 8, 13, 17, 7)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 12}} & \text{{\tiny 20}}
			& \text{{\tiny (1, 5, 4, 9, 19, 13, 17, 11, 6, 1), (2, 3, 8, 18, 14, 20, 10,
					15, 16, 12, 7, 2)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 14}} & \text{{\tiny 6}} &
			\text{{\tiny (9, 14, 20, 11, 17, 13, 19, 9), (1, 2, 7, 12, 18, 8, 3, 4, 5, 10,
					15, 16, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 14}} & \text{{\tiny 17}}
			& \text{{\tiny (3, 4, 5, 10, 15, 16, 12, 18, 8, 3), (1, 2, 7, 17, 13, 19, 9,
					14, 20, 11, 6, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 11}} & \text{{\tiny 14}} & \text{{\tiny 20}}
			& \text{{\tiny (8, 13, 19, 15, 16, 12, 18, 8), (1, 5, 10, 20, 14, 9, 4, 3, 2,
					7, 17, 11, 6, 1)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny 7}} &
			\text{{\tiny (2, 3, 4, 9, 19, 15, 16, 12, 7, 2), (1, 5, 10, 20, 14, 18, 8, 13,
					17, 11, 6, 1)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny 11}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 6}} & \text{{\tiny 13}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 12}} & \text{{\tiny 7}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 12}} & \text{{\tiny 13}}
			& \text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9,
					14, 20, 11, 17, 7)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 15}} & \text{{\tiny 7}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 15}} & \text{{\tiny 11}}
			& \text{{\tiny (1, 2, 7, 17, 13, 8, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9,
					14, 18, 12, 16, 6)}}\\
			\text{{\tiny 16}} & \text{{\tiny 17}} & \text{{\tiny 15}} & \text{{\tiny 13}}
			& \text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8,
					18, 12, 16, 6, 1)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 7}} & \text{{\tiny 6}} &
			\text{{\tiny (2, 3, 4, 9, 19, 15, 16, 12, 7, 2), (1, 5, 10, 20, 14, 18, 8, 13,
					17, 11, 6, 1)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 7}} & \text{{\tiny 12}} &
			\text{{\tiny (3, 4, 5, 10, 20, 11, 17, 13, 8, 3), (1, 2, 7, 12, 18, 14, 9, 19,
					15, 16, 6, 1)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 7}} & \text{{\tiny 15}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 12, 16, 6, 1), (8, 13, 17, 11, 20, 10, 15, 19,
					9, 14, 18, 8)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 11}} & \text{{\tiny 6}} &
			\text{{\tiny (9, 14, 18, 12, 16, 15, 19, 9), (1, 2, 7, 17, 13, 8, 3, 4, 5, 10,
					20, 11, 6, 1)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 11}} & \text{{\tiny 15}}
			& \text{{\tiny (1, 2, 7, 17, 13, 8, 3, 4, 5, 1), (6, 11, 20, 10, 15, 19, 9,
					14, 18, 12, 16, 6)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 13}} & \text{{\tiny 6}} &
			\text{{\tiny (1, 5, 4, 3, 2, 7, 17, 11, 6, 1), (8, 13, 19, 9, 14, 20, 10, 15,
					16, 12, 18, 8)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 13}} & \text{{\tiny 12}}
			& \text{{\tiny (1, 2, 3, 4, 5, 10, 15, 16, 6, 1), (7, 12, 18, 8, 13, 19, 9,
					14, 20, 11, 17, 7)}}\\
			\text{{\tiny 17}} & \text{{\tiny 16}} & \text{{\tiny 13}} & \text{{\tiny 15}}
			& \text{{\tiny (2, 3, 4, 9, 14, 20, 11, 17, 7, 2), (1, 5, 10, 15, 19, 13, 8,
					18, 12, 16, 6, 1)}}\\ \hline
			
		\end{longtable}
}
\end{center}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{center}
{\tiny \begin{longtable}{|l|l|l|l|l|}
			\caption{A $2$-factor of $H$ which induces a left coloring $L_{j,k}$ of $H_{x,y}$ for $H=J_7$.} \label{tab_doublyLeft7} \\%
			
			\hline \multicolumn{1}{|c|}{\textbf{$x$}} & \multicolumn{1}{c|}{\textbf{$y$}} &
			\multicolumn{1}{c|}{\textbf{$x_j$}} &
			\multicolumn{1}{c|}{\textbf{$y_k$}} &
			\multicolumn{1}{c|}{\text{$F_{j,k}$}} \\ \hline
			\endfirsthead
			
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 2}} & \text{{\tiny 3}} &
			\text{{\tiny (1, 7, 14, 28, 20, 26, 12, 19, 25, 17, 23, 15, 8, 1), (2, 3, 10,
					24, 18, 11, 4, 5, 6, 13, 27, 21, 22, 16, 9, 2)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 2}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 7, 14, 28, 20, 26, 18, 24, 10, 17, 23, 15, 8, 1), (2, 3, 4,
					11, 25, 19, 12, 5, 6, 13, 27, 21, 22, 16, 9, 2)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 2}} & \text{{\tiny 11}} &
			\text{{\tiny (2, 3, 4, 5, 6, 13, 27, 21, 22, 16, 9, 2), (1, 7, 14, 28, 20, 26,
					12, 19, 25, 11, 18, 24, 10, 17, 23, 15, 8, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 7}} & \text{{\tiny 3}} &
			\text{{\tiny (4, 5, 6, 7, 14, 21, 22, 16, 9, 23, 17, 25, 11, 4), (1, 2, 3, 10,
					24, 18, 26, 12, 19, 27, 13, 20, 28, 15, 8, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 7}} & \text{{\tiny 5}} &
			\text{{\tiny (3, 4, 11, 18, 26, 20, 13, 27, 21, 22, 16, 24, 10, 3), (1, 2, 9,
					23, 17, 25, 19, 12, 5, 6, 7, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 7}} & \text{{\tiny 11}} &
			\text{{\tiny (3, 4, 5, 6, 7, 14, 21, 22, 16, 24, 10, 3), (1, 2, 9, 23, 17, 25,
					11, 18, 26, 12, 19, 27, 13, 20, 28, 15, 8, 1)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 8}} & \text{{\tiny 3}} &
			\text{{\tiny (1, 2, 3, 10, 17, 25, 19, 12, 26, 20, 28, 14, 7, 1), (4, 5, 6,
					13, 27, 21, 22, 8, 15, 23, 9, 16, 24, 18, 11, 4)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 8}} & \text{{\tiny 5}} &
			\text{{\tiny (1, 2, 9, 16, 24, 18, 26, 20, 28, 14, 7, 1), (3, 4, 11, 25, 19,
					12, 5, 6, 13, 27, 21, 22, 8, 15, 23, 17, 10, 3)}}\\
			\text{{\tiny 1}} & \text{{\tiny 4}} & \text{{\tiny 8}} & \text{{\tiny 11}} &
			\text{{\tiny (3, 4, 5, 6, 13, 27, 21, 22, 8, 15, 23, 17, 10, 3), (1, 2, 9, 16,
					24, 18, 11, 25, 19, 12, 26, 20, 28, 14, 7, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 8}} & \text{{\tiny 11}} &
			\text{{\tiny (1, 2, 9, 16, 24, 18, 26, 20, 13, 27, 21, 22, 8, 1), (3, 4, 11,
					25, 19, 12, 5, 6, 7, 14, 28, 15, 23, 17, 10, 3)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 8}} & \text{{\tiny 24}} &
			\text{{\tiny (5, 6, 7, 14, 28, 15, 23, 17, 25, 19, 12, 5), (1, 2, 9, 16, 24,
					10, 3, 4, 11, 18, 26, 20, 13, 27, 21, 22, 8, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 8}} & \text{{\tiny 26}} &
			\text{{\tiny (3, 4, 5, 6, 7, 14, 28, 15, 23, 17, 10, 3), (1, 2, 9, 16, 24, 18,
					11, 25, 19, 12, 26, 20, 13, 27, 21, 22, 8, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 23}} & \text{{\tiny 11}}
			& \text{{\tiny (13, 20, 26, 18, 24, 16, 22, 21, 27, 13), (1, 2, 9, 23, 17, 10,
					3, 4, 11, 25, 19, 12, 5, 6, 7, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 23}} & \text{{\tiny 24}}
			& \text{{\tiny (3, 4, 11, 18, 26, 20, 13, 27, 21, 22, 16, 24, 10, 3), (1, 2,
					9, 23, 17, 25, 19, 12, 5, 6, 7, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 23}} & \text{{\tiny 26}}
			& \text{{\tiny (11, 18, 24, 16, 22, 21, 27, 13, 20, 26, 12, 19, 25, 11), (1,
					2, 9, 23, 17, 10, 3, 4, 5, 6, 7, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 28}} & \text{{\tiny 11}}
			& \text{{\tiny (12, 19, 27, 13, 20, 28, 14, 21, 22, 16, 24, 18, 26, 12), (1,
					7, 6, 5, 4, 11, 25, 17, 10, 3, 2, 9, 23, 15, 8, 1)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 28}} & \text{{\tiny 24}}
			& \text{{\tiny (1, 7, 6, 5, 4, 3, 2, 9, 23, 15, 8, 1), (10, 17, 25, 11, 18,
					26, 12, 19, 27, 13, 20, 28, 14, 21, 22, 16, 24, 10)}}\\
			\text{{\tiny 15}} & \text{{\tiny 18}} & \text{{\tiny 28}} & \text{{\tiny 26}}
			& \text{{\tiny (4, 5, 6, 13, 27, 21, 22, 16, 24, 18, 11, 4), (1, 7, 14, 28,
					20, 26, 12, 19, 25, 17, 10, 3, 2, 9, 23, 15, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 11}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 7, 14, 21, 27, 19, 12, 26, 18, 24, 16, 22, 8, 1), (2, 3, 10,
					17, 25, 11, 4, 5, 6, 13, 20, 28, 15, 23, 9, 2)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 11}} & \text{{\tiny 23}}
			& \text{{\tiny (13, 20, 26, 18, 24, 16, 22, 21, 27, 13), (1, 2, 9, 23, 17, 10,
					3, 4, 11, 25, 19, 12, 5, 6, 7, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 11}} & \text{{\tiny 28}}
			& \text{{\tiny (12, 19, 27, 13, 20, 28, 14, 21, 22, 16, 24, 18, 26, 12), (1,
					7, 6, 5, 4, 11, 25, 17, 10, 3, 2, 9, 23, 15, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 24}} & \text{{\tiny 8}} &
			\text{{\tiny (2, 3, 4, 5, 6, 13, 20, 28, 15, 23, 9, 2), (1, 7, 14, 21, 27, 19,
					12, 26, 18, 11, 25, 17, 10, 24, 16, 22, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 24}} & \text{{\tiny 23}}
			& \text{{\tiny (3, 4, 11, 18, 26, 20, 13, 27, 21, 22, 16, 24, 10, 3), (1, 2,
					9, 23, 17, 25, 19, 12, 5, 6, 7, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 24}} & \text{{\tiny 28}}
			& \text{{\tiny (1, 7, 6, 5, 4, 3, 2, 9, 23, 15, 8, 1), (10, 17, 25, 11, 18,
					26, 12, 19, 27, 13, 20, 28, 14, 21, 22, 16, 24, 10)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 26}} & \text{{\tiny 8}} &
			\text{{\tiny (1, 7, 6, 5, 4, 11, 18, 24, 16, 22, 8, 1), (2, 3, 10, 17, 25, 19,
					12, 26, 20, 13, 27, 21, 14, 28, 15, 23, 9, 2)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 26}} & \text{{\tiny 23}}
			& \text{{\tiny (11, 18, 24, 16, 22, 21, 27, 13, 20, 26, 12, 19, 25, 11), (1,
					2, 9, 23, 17, 10, 3, 4, 5, 6, 7, 14, 28, 15, 8, 1)}}\\
			\text{{\tiny 18}} & \text{{\tiny 15}} & \text{{\tiny 26}} & \text{{\tiny 28}}
			& \text{{\tiny (4, 5, 6, 13, 27, 21, 22, 16, 24, 18, 11, 4), (1, 7, 14, 28,
					20, 26, 12, 19, 25, 17, 10, 3, 2, 9, 23, 15, 8, 1)}}\\ \hline
			
		\end{longtable}
